Chow-Lam Recovery

We study the conditions under which a subvariety of the Grassmannian may be recovered from certain of its linear projections. In the special case that our Grassmannian is projective space, this is equivalent to asking when a variety can be recovered from its Chow form; the answer is "always" by work of Chow in 1937. In the general Grassmannian setting, the analogous question is when a variety can be recovered from its Chow-Lam form. We give both necessary conditions for recovery and families of examples where, in contrast with the projective case, recovery is not possible.

==> Figures/almostjoin.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{amsmath,amsthm,amsfonts}

\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp3115752610974427] 
\draw  [line width=0.75]  (100,20) -- (280,20) -- (280,180) -- (100,180) -- cycle ;
%Curve Lines [id:da11926851054621812] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (120,160) .. controls (178,-68.5) and (238,215.5) .. (260,60) ;
%Straight Lines [id:da5750566822781044] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (200,80) -- (239.33,219.83) ;
%Straight Lines [id:da4971812072285914] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (260,60) -- (276.33,208.17) ;
%Straight Lines [id:da822392442486078] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (120,160) -- (174.33,242.33) ;
%Straight Lines [id:da0709378852899778] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (144.71,91.57) -- (198.33,233.67) ;
%Straight Lines [id:da060778214116991025] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (165.33,69.5) -- (219.67,226.33) ;
%Straight Lines [id:da11864651403872939] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (244,107) -- (262,213.17) ;
%Straight Lines [id:da6797035216847186] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (130,125.33) -- (187,237.67) ;
%Straight Lines [id:da6961003228887429] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (339,187) -- (126.33,258.33) ;




\end{tikzpicture}

\end{document}

==> Figures/containedi.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{amsmath,amsthm,amsfonts}

\begin{document}

			\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
			
			\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
				%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
				
				%Shape: Rectangle [id:dp7681714059028633] 
				\draw   (200,40) -- (420,40) -- (420,240) -- (200,240) -- cycle ;
				%Straight Lines [id:da05900692453660272] 
				\draw    (320,140) -- (300,180) ;
				\draw [shift={(300,180)}, rotate = 116.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				\draw [shift={(320,140)}, rotate = 116.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				%Straight Lines [id:da3727022722025375] 
				\draw    (359.11,61.79) -- (340,100) ;
				\draw [shift={(360,60)}, rotate = 116.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
				%Straight Lines [id:da36294758349162926] 
				\draw    (300,180) -- (280.89,218.21) ;
				\draw [shift={(280,220)}, rotate = 296.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
				%Straight Lines [id:da7478707047251174] 
				\draw    (222,140) -- (398,140) ;
				\draw [shift={(400,140)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
				\draw [shift={(220,140)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
				%Straight Lines [id:da1858987231046899] 
				\draw    (340,100) -- (320,140) ;
				\draw [shift={(320,140)}, rotate = 116.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				\draw [shift={(340,100)}, rotate = 116.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				
				% Text Node
				\draw (301,185) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{2}$};
				% Text Node
				\draw (352,83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{3}$};
				% Text Node
				\draw (205,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle L=\ H_{1} \ \cap Q$};
				
				
			\end{tikzpicture}
\end{document}

==> Figures/gr24geo.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{amsmath,amsthm,amsfonts}

\begin{document}




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da3434351565739029] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (209.55,216.79) .. controls (227.98,69.82) and (276.35,224.67) .. (311,142) ;
\draw [shift={(209,221.33)}, rotate = 276.64] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da528489221387174] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (338.6,63) -- (311,142) ;
\draw [shift={(311,142)}, rotate = 109.26] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7653064286893402] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (338.8,63.03) -- (311,142) ;
\draw [shift={(339.8,60.2)}, rotate = 109.4] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da30620882521116455] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (220.48,79.69) -- (398.19,200.98) ;
\draw [shift={(400.67,202.67)}, rotate = 214.31] [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(218,78)}, rotate = 34.31] [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (317.67,126.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Q$};
% Text Node
\draw (330,189.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle {\rm Gr}(2,P)$};
% Text Node
\draw (263,184.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{V}$};


\end{tikzpicture}

\end{document}

==> Figures/meetingij.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{amsmath,amsthm,amsfonts}

\begin{document}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
			
	

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
				%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
				
				%Shape: Rectangle [id:dp7389407992156508] 
				\draw   (180,40) -- (400,40) -- (400,240) -- (180,240) -- cycle ;
				%Straight Lines [id:da8653286651165194] 
				\draw    (280,100) -- (320,180) ;
				\draw [shift={(320,180)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				\draw [shift={(280,100)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				%Straight Lines [id:da9174849003170876] 
				\draw    (260.89,61.79) -- (280,100) ;
				\draw [shift={(260,60)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
				%Straight Lines [id:da09806302197805772] 
				\draw    (320,180) -- (339.11,218.21) ;
				\draw [shift={(340,220)}, rotate = 243.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
				%Straight Lines [id:da034492699563227536] 
				\draw    (201.94,119.51) -- (358.06,80.49) ;
				\draw [shift={(360,80)}, rotate = 165.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
				\draw [shift={(200,120)}, rotate = 345.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
				
				% Text Node
				\draw (275,62) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle  p = p_1= p_2$};
				% Text Node
				\draw (330,160) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{3}$};
				% Text Node
				\draw (201,82) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle L$};
				
				
			\end{tikzpicture}

   \end{document}

==> Figures/p3geo.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{amsmath,amsthm,amsfonts}

\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp12936999107800196] 
\draw   (249,63) .. controls (249,51.95) and (273.85,43) .. (304.5,43) .. controls (335.15,43) and (360,51.95) .. (360,63) .. controls (360,74.05) and (335.15,83) .. (304.5,83) .. controls (273.85,83) and (249,74.05) .. (249,63) -- cycle ;
%Shape: Ellipse [id:dp5024736622728513] 
\draw   (249,203) .. controls (249,191.95) and (273.85,183) .. (304.5,183) .. controls (335.15,183) and (360,191.95) .. (360,203) .. controls (360,214.05) and (335.15,223) .. (304.5,223) .. controls (273.85,223) and (249,214.05) .. (249,203) -- cycle ;
%Curve Lines [id:da23608255092759667] 
\draw    (249,63) .. controls (262,144.5) and (262,125.5) .. (249,203) ;
%Curve Lines [id:da6500116276416229] 
\draw    (360,63) .. controls (342,145.5) and (341,126.5) .. (360,203) ;
%Straight Lines [id:da40230350383203506] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (320.25,82.25) -- (249,203) ;
%Straight Lines [id:da4886434190148854] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (354.25,71.75) -- (270.25,218.25) ;
%Straight Lines [id:da6650906686953068] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (345.75,136.75) -- (300,223) ;
%Straight Lines [id:da594322628032329] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (289.75,82.75) -- (257,154.5) ;
%Shape: Rectangle [id:dp7840976947738957] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.3 ] (221,50.5) -- (381.5,50.5) -- (381.5,238.5) -- (221,238.5) -- cycle ;

% Text Node
\draw (363.83,77.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle P$};
% Text Node
\draw (284.67,141) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Q$};
% Text Node
\draw (326,193.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle X_{\mathcal{V}}$};


\end{tikzpicture}

\end{document}

==> Figures/recovery.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{amsmath,amsthm,amsfonts}

\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da3202242435436896] 
\draw    (160,178.68) .. controls (338.5,1.31) and (457.5,435.7) .. (500,207.64) ;
%Straight Lines [id:da9921970551949771] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (301.67,149.72) -- (330,265.56) ;
%Straight Lines [id:da5366438852037851] 
\draw    (273.33,33.89) -- (301.67,149.72) ;
\draw [shift={(301.67,149.72)}, rotate = 76.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(273.33,33.89)}, rotate = 76.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

% Text Node
\draw (418.71,300) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
% Text Node
\draw (384.83,254.49) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle \mathcal{V}$};
% Text Node
\draw (279,156) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle p$};
% Text Node
\draw (245.33,11.86) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle A$};
% Text Node
\draw (307.63,66.88) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle A\lor p$};


\end{tikzpicture}

\end{document}
